Deeply virtual Compton scattering on the neutron with positron beam

Measuring DVCS on a neutron target is a necessary step to deepen our understanding of the structure of the nucleon in terms of Generalized Parton Distributions (GPDs). The combination of neutron and proton targets allows to perform a flavor decomposition of the GPDs. Moreover, neutron-DVCS plays a complementary role to DVCS on a transversely polarized proton target in the determination of the GPD $E$, the least known and constrained GPD that enters Ji's angular momentum sum rule. A measurement of the beam-charge asymmetry (BCA) in the $e^{\pm} d\to e^{\pm}n\gamma(p)$ reaction can significantly impact the experimental determination of the real parts of the $E$ and, to a lesser extent, $\widetilde{H}$ GPDs.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

